HLCP: Secant-Tangent Geometry and Fully Backed State-Contingent Liquidity Activation for Constant-Product AMMs

Constant-product automated market makers (CPMMs) expose liquidity providers to arbitrage when external market prices change before the pool price adjusts, generating the adverse-selection loss measured by loss-versus-rebalancing (LVR). Reducing the capital kept continuously on the trading curve can reduce LVR, but also lowers liquidity depth and increases execution slippage. We examine whether part of the capital can remain outside the trading curve with only limited deterioration in swap execution. Our secant-tangent analysis relates active depth to execution slippage and post-swap marginal price, showing diminishing execution benefits from additional liquidity. Motivated by this diminishing benefit, we study the Hybrid Liquidity-Collateral Pool (HLCP), a fully backed architecture that initially scales both reserves of a full-depth CPMM by a fraction N and holds the remaining paired tokens in a buffer. When a submitted order would cause a large price movement, HLCP temporarily deploys part of this buffer in the pool's current reserve ratio, expanding the curve homothetically before execution, and recovers the activated share after settlement. To evaluate these execution effects using historical market data, we first calibrate N in balanced synthetic CPMMs from normalized 2025 WETH/USDC swaps observed in Uniswap V3. This calibration identifies a share of capital that can remain in the buffer with a limited execution gap to full depth. Holding this fraction fixed, a comparison using an acute order constructed from historical data shows that buffer activation improves average execution and limits price movement relative to a matched static CPMM and the passive V3 snapshot, without adding capital.

==> figures/exp1_buffer_tradeoff.tex <==
% Deterministic display of eq:p95-gap; no new experimental observations.
% Source: EXP1_FINAL_EMPIRICAL_AUTHORITY / 05_results/EXP1_RESULTS.json.
% z95 = 0.001104663259652063; gamma = 0.9995;
% N* = 0.814969327638498573. Plotting range: N in [0.5, 1].
\begin{tikzpicture}
  \begin{axis}[
    width=0.84\textwidth,height=5.7cm,
    xlabel={Capital held in the buffer (\%)},
    ylabel={P95 output shortfall (bp)},
    xmin=0,xmax=50,ymin=0,ymax=24,
    xtick={0,10,20,30,40,50},
    ytick={0,5,10,15,20},
    grid=major,
    major grid style={draw=black!12,line width=0.3pt},
    tick label style={font=\scriptsize},
    label style={font=\small},
    legend style={draw=none,fill=none,font=\scriptsize,
                  at={(0.025,0.975)},anchor=north west},
    clip=true
  ]
    \addplot[hlcpblue,very thick,domain=0:50,samples=101]
      {10000*(2*0.9995*0.001104663259652063)*(x/100)
       /((1-x/100)+2*0.9995*0.001104663259652063)};
    \addlegendentry{Eligible-sample P95}
    \addplot[hlcpgray,dashed,semithick] coordinates {(0,5) (50,5)};
    \addlegendentry{5-bp fee scale}
    \draw[hlcpgray,densely dotted]
      (axis cs:18.5030672361501427,0) -- (axis cs:18.5030672361501427,5);
    \fill[hlcporange] (axis cs:18.5030672361501427,5) circle[radius=2pt];
    \draw[hlcpgray,thin]
      (axis cs:18.5030672361501427,5) -- (axis cs:22,3.3);
    \node[anchor=west,align=left,font=\scriptsize,inner sep=1pt]
      at (axis cs:22,2.7) {18.5\% buffer\\$N^*=0.815$};
  \end{axis}
\end{tikzpicture}


==> figures/geometry_objects.tex <==
\begin{tikzpicture}[
  x=5.15cm,
  y=3.55cm,
  font=\footnotesize,
  line cap=round,
  line join=round
]
  \draw[-{Stealth[length=2mm]},semithick]
    (0.58,0.36) -- (2.25,0.36)
    node[below right=-1pt] {risky reserve $x$};
  \draw[-{Stealth[length=2mm]},semithick]
    (0.61,0.33) -- (0.61,1.76)
    node[above left=-1pt,rotate=90] {numeraire reserve $y$};
  \draw[black,very thick]
    plot[domain=0.65:1.84,samples=180,smooth] (\x,{1/\x});
  \node[anchor=south west,inner sep=0pt]
    at (0.86,1.23) {$xy=L^2$};

  \coordinate (s0) at (1.00,1.00);
  \coordinate (s1) at (1.48,0.6756757);

  % Short endpoint tangent strokes; labels sit in adjacent whitespace.
  \draw[hlcpblue,very thick] (0.86,1.14) -- (s0);
  \node[anchor=east,hlcpblue,inner sep=0pt]
    at (0.84,1.07) {$|m|=P_0$};

  \draw[hlcporange,very thick] (s1) -- (1.66,0.5935);
  \node[anchor=north,hlcporange,inner sep=0pt]
    at (1.62,0.548) {$|m|=P_1$};

  \draw[hlcpgray,very thick] (s0) -- (s1);
  \node[anchor=south,align=center,inner sep=0pt]
    at (1.24,0.91) {secant\\[-1pt]$|m|=P_{\mathrm{eff}}$};

  \draw[-{Stealth[length=2mm]},black,semithick]
    plot[domain=1.14:1.38,samples=45,smooth] (\x,{1/\x});
  \draw[semithick] (1.00,0.385) -- (1.00,0.445);
  \draw[semithick] (1.48,0.385) -- (1.48,0.445);
  \draw[{Stealth[length=1.5mm]}-{Stealth[length=1.5mm]},semithick]
    (1.00,0.415) -- (1.48,0.415);
  \node[anchor=south,inner sep=0pt] at (1.24,0.455) {$q=\Delta x$};

  \node[circle,draw=hlcpblue,very thick,fill=white,inner sep=2.1pt] at (s0) {};
  \node[rectangle,draw=hlcporange,very thick,fill=hlcporange,inner sep=2.0pt] at (s1) {};
  \node[anchor=north east,inner sep=0pt]
    at ($(s0)+(-0.025,-0.018)$) {$s_0$: pre};
  \node[anchor=south west,inner sep=0pt]
    at ($(s1)+(0.020,0.035)$) {$s_1$: post};

  % The intercept is illustrative: only this independent line's slope carries
  % the external valuation.  It spans the visible reserve axes so that it
  % reads as an external valuation line rather than a floating annotation.
  \draw[hlcpgreen,densely dashed,very thick]
    (0.61,1.73) --
    node[pos=0.42,above=2.5pt,sloped,hlcpgreen,inner sep=0pt]
      {external valuation: $|m|=P_{\mathrm{ext}}$}
    (2.185,0.36);
\end{tikzpicture}


==> figures/homothety_overview.tex <==
% A schematic origin-centred scaling of a CPMM, not an empirical state.
% The corresponding pair uses scale 1.5: products are 1 and 2.25.
\begin{tikzpicture}[
  x=2.05cm,
  y=1.45cm,
  font=\footnotesize,
  line cap=round,
  line join=round
]
  \draw[-{Stealth[length=1.7mm]},semithick]
    (0,0) -- (4.65,0) node[below right=-1pt] {$x$};
  \draw[-{Stealth[length=1.7mm]},semithick]
    (0,0) -- (0,2.45) node[above left=-1pt] {$y$};
  \node[anchor=north east,inner sep=1pt] at (0,0) {$O$};

  % Both curves are shown across the visible reserve window.
  \draw[hlcpgray,thick,densely dashed]
    plot[domain=0.44:4.40,samples=180,smooth] (\x,{1/\x});
  \draw[hlcpblue,very thick]
    plot[domain=0.99:4.40,samples=180,smooth] (\x,{2.25/\x});

  % One ray joins the proportional states on the two scaled curves.
  \draw[hlcpgray,densely dotted,semithick] (0,0) -- (2.13,1.3632);
  \draw[hlcpblue,very thick,-{Stealth[length=1.8mm]}]
    (1.28,0.8192) -- (1.845,1.1808);

  % At the corresponding pair, both slopes are -y/x = -0.64.
  % Short parallel strokes make price preservation visible.
  \draw[hlcporange,thick] (0.95,0.992) -- (1.55,0.608);
  \draw[hlcporange,thick] (1.575,1.392) -- (2.175,1.008);

  \node[circle,draw=hlcpgray,fill=white,thick,inner sep=1.8pt]
    at (1.25,0.80) {};
  \node[rectangle,draw=hlcpblue,fill=hlcpblue,inner sep=1.8pt]
    at (1.875,1.20) {};

  % The labels occupy open space above the curve branches; no leaders or boxes.
  \node[align=center,inner sep=0pt] at (3.18,1.84)
    {$(x,y)\ \longmapsto\ \lambda(x,y)$,\quad $\lambda>1$\\[2pt]
     {\color{hlcporange}Parallel tangents: same marginal price}};

  \draw[hlcpgray,thick,densely dashed] (0.35,2.66) -- (0.65,2.66);
  \node[anchor=west,inner sep=0pt] at (0.75,2.66)
    {Original CPMM};
  \draw[hlcpblue,very thick] (2.65,2.66) -- (2.95,2.66);
  \node[anchor=west,inner sep=0pt] at (3.05,2.66)
    {Scaled CPMM};
\end{tikzpicture}


==> figures/proportional_recovery.tex <==
% Schematic recovery from fee-retaining post-swap reserves.
% Before product 2.25, proportional scale 0.75, after product 1.265625.
% This is NOT a return to the initial price, reserves, or invariant.
\begin{tikzpicture}[
  x=2.05cm,
  y=1.45cm,
  font=\footnotesize,
  line cap=round,
  line join=round
]
  \draw[-{Stealth[length=1.7mm]},semithick]
    (0,0) -- (4.65,0) node[below right=-1pt] {$x$};
  \draw[-{Stealth[length=1.7mm]},semithick]
    (0,0) -- (0,2.45) node[above left=-1pt] {$y$};
  \node[anchor=north east,inner sep=1pt] at (0,0) {$O$};

  \draw[hlcpgray,thick,densely dashed]
    plot[domain=0.99:4.40,samples=180,smooth] (\x,{2.25/\x});
  \draw[hlcpblue,very thick]
    plot[domain=0.56:4.40,samples=180,smooth] (\x,{1.265625/\x});

  % The main ray is the actual post-swap price ray: y/x = 0.36.
  \draw[hlcpgray,densely dotted,semithick] (0,0) -- (2.50,0.90);
  \draw[hlcpblue,very thick,-{Stealth[length=1.8mm]}]
    (2.46,0.8856) -- (1.915,0.6894);
  \node[rectangle,draw=hlcpgray,fill=hlcpgray,inner sep=1.9pt]
    at (2.50,0.90) {};
  \node[circle,draw=hlcpblue,fill=white,very thick,inner sep=2.0pt]
    at (1.875,0.675) {};
  \node[anchor=west,inner sep=0pt] at (2.60,1.10)
    {$(x_t^{\mathrm{tr}},y_t^{\mathrm{tr}})$};
  \node[anchor=west,text=hlcpblue,inner sep=0pt] at (1.95,0.27)
    {$(x_{t+1},y_{t+1})$};

  % A secondary correspondence depicts global proportional contraction,
  % rather than a second physical pool state or a second recovery event.
  \draw[hlcpgray,densely dotted,thin,opacity=0.55]
    (0,0) -- (1.39,2.0016);
  \draw[hlcpgray,semithick,opacity=0.65,-{Stealth[length=1.5mm]}]
    (1.229,1.76976) -- (0.9585,1.38024);
  \node[circle,draw=hlcpgray,fill=white,thin,inner sep=1.3pt]
    at (1.25,1.80) {};
  \node[circle,draw=hlcpgray,fill=white,thin,inner sep=1.3pt]
    at (0.9375,1.35) {};

  \node[align=center,inner sep=0pt] at (3.16,1.93)
    {Both reserves scale by $1-\omega_t$\\[2pt]
     post-swap price unchanged};

  \draw[hlcpgray,thick,densely dashed] (0.35,2.66) -- (0.65,2.66);
  \node[anchor=west,inner sep=0pt] at (0.75,2.66)
    {Before recovery};
  \draw[hlcpblue,very thick] (2.65,2.66) -- (2.95,2.66);
  \node[anchor=west,inner sep=0pt] at (3.05,2.66)
    {After recovery};
\end{tikzpicture}


==> figures/prospective_sequence.tex <==
\begin{tikzpicture}[
  x=5.2cm,
  y=3.85cm,
  font=\footnotesize,
  line cap=round,
  line join=round,
  action/.style={very thick,-{Stealth[length=1.9mm]}},
  step/.style={circle,draw=#1,very thick,fill=white,inner sep=1.4pt,
               text=#1,font=\bfseries\footnotesize}
]
  \begin{scope}
    \draw[-{Stealth[length=1.7mm]},semithick]
      (0.27,0.16) -- (1.38,0.16) node[below right=-1pt] {$x$};
    \draw[-{Stealth[length=1.7mm]},semithick]
      (0.30,0.13) -- (0.30,1.18) node[above left=-1pt] {$y$};
    \draw[hlcpgray,very thick]
      plot[domain=0.34:1.31,samples=150,smooth] (\x,{0.24/\x});

    \coordinate (qa) at ({sqrt(0.24)},{sqrt(0.24)});
    % Use the same input increment, 0.38, as the settlement in panel (b).
    \coordinate (qhat) at ({sqrt(0.24)+0.38},{0.24/(sqrt(0.24)+0.38)});
    \draw[hlcpblue,densely dashed,action]
      plot[domain=0.505:0.855,samples=60,smooth] (\x,{0.24/\x});
    \node[circle,draw=black,fill=black,inner sep=1.9pt] at (qa) {};
    \node[anchor=east,inner sep=0pt]
      at ($(qa)+(-0.035,-0.015)$) {$s_t$};
    \node[hlcpgray,fill=white,inner sep=0.5pt] at (qhat) {$\times$};
    \node[anchor=north west,inner sep=0pt]
      at ($(qhat)+(0.025,-0.018)$) {$\widehat s_{t+}$};

    % The numbered caption sits in whitespace; the dashed path itself carries
    % the visual connection, so no leader has to cross another annotation.
    \node[step=hlcpblue] at (0.36,1.00) {1};
    \node[anchor=west,inner sep=0pt]
      at (0.43,1.00)
      {Preview $o_t$: $\widehat P_{t+}\!\rightarrow\!\phi_t\!\rightarrow\!\Delta C_t$};
    \node[anchor=west,text=hlcpgray,inner sep=0pt]
      at (0.58,0.69) {physical state remains $s_t$};

    \node[font=\small\bfseries] at (0.82,1.26)
      {(a) Counterfactual AMM quote};
  \end{scope}

  \begin{scope}[xshift=7.40cm]
    \draw[-{Stealth[length=1.7mm]},semithick]
      (0.27,0.16) -- (1.38,0.16) node[below right=-1pt] {$x$};
    \draw[-{Stealth[length=1.7mm]},semithick]
      (0.30,0.13) -- (0.30,1.18) node[above left=-1pt] {$y$};
    \draw[hlcpgray,thick]
      plot[domain=0.34:1.31,samples=150,smooth] (\x,{0.24/\x});
    \draw[hlcporange,very thick]
      plot[domain=0.64:1.31,samples=150,smooth] (\x,{0.6084/\x});
    \node[anchor=west,align=left,hlcporange,inner sep=0pt]
      at (0.94,0.82) {homothetically\\expanded curve};

    \coordinate (pa) at ({sqrt(0.24)},{sqrt(0.24)});
    \coordinate (pplus) at (0.78,0.78);
    \coordinate (psettle) at (1.16,{0.6084/1.16});
    \pgfmathsetmacro{\recoveryscale}{sqrt(0.24)/0.78}
    \coordinate (precover) at
      ({1.16*\recoveryscale},{(0.6084/1.16)*\recoveryscale});

    \draw[hlcpblue,densely dotted,thick] (0.34,0.34) -- (0.88,0.88);
    \draw[hlcpgray,densely dotted,thick] (0.34,0.1537) -- (1.30,0.5878);

    \draw[hlcpblue,action]
      ($(pa)+(0.014,0.015)$) -- ($(pplus)+(-0.017,-0.018)$);
    \draw[hlcporange,action]
      plot[domain=0.795:1.145,samples=65,smooth] (\x,{0.6084/\x});
    \draw[hlcpgray,action]
      ($(psettle)+(-0.012,-0.005)$) -- ($(precover)+(0.015,0.007)$);

    \node[circle,draw=black,fill=black,inner sep=1.9pt] at (pa) {};
    \node[circle,draw=hlcpblue,very thick,fill=white,inner sep=2.1pt] at (pplus) {};
    \node[rectangle,draw=hlcporange,very thick,fill=hlcporange,inner sep=2.1pt]
      at (psettle) {};
    \node[diamond,draw=hlcpgray,fill=white,inner sep=1.9pt] at (precover) {};

    % Colour and proximity bind each label to its action path.  Omitting
    % leaders keeps the transition geometry unobstructed.
    \node[step=hlcpblue] at (0.37,1.02) {2};
    \node[anchor=west,inner sep=0pt]
      at (0.44,1.02) {Deposit $\Delta C_t$};

    \node[step=hlcporange] at (0.87,1.02) {3};
    \node[anchor=west,inner sep=0pt]
      at (0.94,1.02) {Settle $o_t$ once};

    \node[step=hlcpgray] at (0.96,0.35) {4};
    \node[anchor=west,inner sep=0pt]
      at (1.03,0.35) {Recover $\omega_t$};

    \node[font=\small\bfseries] at (0.82,1.26)
      {(b) Physical transition};
  \end{scope}
\end{tikzpicture}

